Reduction of $\tau$-tilting modules and torsion pairs

The class of support $\tau$-tilting modules was introduced recently by Adachi, Iyama and Reiten. These modules complete the class of tilting modules from the point of view of mutations. Given a finite dimensional algebra $A$, we study all basic support $\tau$-tilting $A$-modules which have given basic $\tau$-rigid $A$-module as a direct summand. We show that there exist an algebra $C$ such that there exists an order-preserving bijection between these modules and all basic support $\tau$-tilting $C$-modules; we call this process $\tau$-tilting reduction. An important step in this process is the formation of $\tau$-perpendicular categories which are analogs of ordinary perpendicular categories. Finally, we show that $\tau$-tilting reduction is compatible with silting reduction and 2-Calabi-Yau reduction in appropiate triangulated categories.

==> figures/AR-quiver-A3r2.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
  \node[draw,rectangle] (S1) at (mesh cs:u=0,v=0,r=0.7){$\rep{\mathbf{3}}$};
E  \node[draw,rectangle] (P2) at (mesh cs:u=0,v=1,r=0.7){$\rep{2\\3}$};
  \node                 (S2) at (mesh cs:u=1,v=1,r=0.7){$\rep{2}$};
  \node[draw,rectangle] (P3) at (mesh cs:u=1,v=2,r=0.7){$\rep{1\\2}$};
  \node                 (S3) at (mesh cs:u=2,v=2,r=0.7){$\rep{1}$};
  \draw[rounded corners=8pt] ($(S2)-(0.4,0.2)$) -- ($(P3)+(0,0.6)$) --
  ($(S3)-(-0.4,0.2)$) -- cycle;
  \path[commutative diagrams/.cd, every arrow]
  (S1) edge (P2)
  (P2) edge (S2)
  (S2) edge (P3)
  (P3) edge (S3)
  (S1) edge[commutative diagrams/path, dotted] (S2)
  (S2) edge[commutative diagrams/path, dotted] (S3);
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/AR-quiver-C.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
  \node (P1) at (mesh cs:u=0,v=0,r=0.7) {$\bullet$};
  \node (S2) at (mesh cs:u=-1,v=0,r=0.7) {$\bullet$};
  \node[draw,rectangle] (S3) at (mesh cs:u=-1,v=-1,r=0.35) {$T_4$};
  \node (S4) at (mesh cs:u=0,v=-1,r=0.7) {$U[1]$};

  \node (M1) at (mesh cs:u=1,v=1,r=0.7) {$\bullet$};
  \node[draw,rectangle]  (M2) at (mesh cs:u=0,v=1,r=0.7) {$T_3$};
  \node (M3) at (mesh cs:u=1,v=1,r=0.35) {$\bullet$};
  \node[draw,rectangle] (M4) at (mesh cs:u=1,v=0,r=0.7) {$U$};

  \node (S1) at (mesh cs:u=2,v=2,r=0.7) {$\bullet$};
  \node (I2) at (mesh cs:u=1,v=2,r=0.7) {$\bullet$};
  \node[draw,rectangle]  (I3) at ($(mesh cs:u=1,v=1,r=0.7)+(mesh
  cs:u=1,v=1,r=0.35)$) {$T_2$}; 
  \node (I4) at (mesh cs:u=2,v=1,r=0.7) {$\bullet$};
  
  \node (TP1) at (mesh cs:u=3,v=3,r=0.7) {$\bullet$};
  \node (TS2) at (mesh cs:u=2,v=3,r=0.7) {$T_1$};
  \node (TS3) at ($(mesh cs:u=2,v=2,r=0.7)+(mesh
  cs:u=1,v=1,r=0.35)$) {$\bullet$}; 
  \node (TS4) at (mesh cs:u=3,v=2,r=0.7) {$\bullet$};

  \node (S2a) at (mesh cs:u=3,v=4,r=0.7) {$\bullet$};
  \node[draw,rectangle]  (S3a) at ($(mesh cs:u=3,v=3,r=0.7)+(mesh
  cs:u=1,v=1,r=0.35)$) {$T_4$}; 
  \node (S4a) at (mesh cs:u=4,v=3,r=0.7) {$U[1]$};
 
  \draw[rounded corners=4pt] ($(S2)+(-0.4,0.4)$) --
  ($(I2)+(0.4,0.4)$) --  ($(I3)+(0.4,-0.4)$) --
  ($(I3)+(-0.4,-0.4)$) --
  ($(M4)+(0.4,-0.4)$) --  ($(M4)+(-0.4,-0.4)$) --
  ($(S3)+(0.4,-0.4)$) --
  ($(S3)+(-0.4,-0.4)$) -- cycle;

  \draw[rounded corners=4pt] ($(S2a)+(-0.4,0.4)$) --
  ($(S2a)+(0.4,0.4)$) --
  ($(S3a)+(0.4,-0.4)$) --
  ($(S3a)+(-0.4,-0.4)$) -- cycle;

  \draw[rounded corners=4pt] ($(TS4)+(-0.4,0.4)$) --
  ($(TS4)+(0.4,0.4)$) --
  ($(TS4)+(0.4,-0.4)$) --
  ($(TS4)+(-0.4,-0.4)$) -- cycle;

  \path[commutative diagrams/.cd, every arrow]
  (S2) edge (P1)
  (S3) edge (P1)
  (S4) edge (P1)
  (P1) edge (M2)
  (P1) edge (M3)
  (P1) edge (M4)
  (M2) edge (M1)
  (M3) edge (M1)
  (M4) edge (M1)
  (M1) edge (I2)
  (M1) edge (I3)
  (M1) edge (I4)
  (I2) edge (S1)
  (I3) edge (S1)
  (I4) edge (S1)
  (S1) edge (TS2)
  (S1) edge (TS3)
  (S1) edge (TS4)
  (TS2) edge (TP1)
  (TS3) edge (TP1)
  (TS4) edge (TP1)
  (TP1) edge (S2a)
  (TP1) edge (S3a)
  (TP1) edge (S4a)
  (S2)  edge[commutative diagrams/path, dashed] (S3)
  (S3)  edge[commutative diagrams/path, dashed] (S4)
  (S2a)  edge[commutative diagrams/path, dashed] (S3a)
  (S3a)  edge[commutative diagrams/path, dashed] (S4a);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/AR-quiver-U.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
  \node (P1) at (mesh cs:u=0,v=0,r=0.7) {$\bullet$};
  \node (S2) at (mesh cs:u=-1,v=0,r=0.7) {$\bullet$};
  % \node (S3) at (mesh cs:u=-1,v=-1,r=0.35) {$T_1$};
  \node[draw,rectangle] (S4) at (mesh cs:u=0,v=-1,r=0.7) {$\b{T_4}$};

  \node (M1) at (mesh cs:u=1,v=1,r=0.7) {$\bullet$};
  \node[draw,rectangle] (M2) at (mesh cs:u=0,v=1,r=0.7) {$\b{T_3}$};
  % \node (M3) at (mesh cs:u=1,v=1,r=0.35) {$\bullet$};
  \node (M4) at (mesh cs:u=1,v=0,r=0.7) {$\bullet$};

  \node (S1) at (mesh cs:u=2,v=2,r=0.7) {$\bullet$};
  \node (I2) at (mesh cs:u=1,v=2,r=0.7) {$\bullet$};
  % \node (I3) at ($(mesh cs:u=1,v=1,r=0.7)+(mesh
  % cs:u=1,v=1,r=0.35)$) {$T_3$}; 
  \node[draw,rectangle] (I4) at (mesh cs:u=2,v=1,r=0.7) {$\b{T_2}$};
  
  % \node (TP1) at (mesh cs:u=3,v=3,r=0.7) {$\bullet$};
  \node[draw,rectangle] (TS2) at (mesh cs:u=2,v=3,r=0.7) {$\b{T_4}$};
  % \node (TS3) at ($(mesh cs:u=2,v=2,r=0.7)+(mesh
  % cs:u=1,v=1,r=0.35)$) {$\bullet$}; 
  \node (TS4) at (mesh cs:u=3,v=2,r=0.7) {$\bullet$};

  % \node (S2a) at (mesh cs:u=3,v=4,r=0.7) {$\bullet$};
  % \node (S3a) at ($(mesh cs:u=3,v=3,r=0.7)+(mesh
  % cs:u=1,v=1,r=0.35)$) {$T_1$}; 
  % \node (S4a) at (mesh cs:u=4,v=3,r=0.7) {$\bullet$};

  \path[commutative diagrams/.cd, every arrow]
  (S2) edge (P1)

  (S4) edge (P1)
  (P1) edge (M2)

  (P1) edge (M4)
  (M2) edge (M1)

  (M4) edge (M1)
  (M1) edge (I2)

  (M1) edge (I4)
  (I2) edge (S1)

  (I4) edge (S1)
  (S1) edge (TS2)

  (S1) edge (TS4)

  (S2)  edge[commutative diagrams/path, dashed] (S4)
  (TS2)  edge[commutative diagrams/path, dashed] (TS4);
\end{tikzpicture}
%%% Local Variables:
%%% TeX-master: "master"
%%% End:

==> figures/AR-quiver-modA.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
  \node (P1) at (mesh cs:u=0,v=0,r=0.7) {$\rep{4\\1}$};
  % \node (S2) at (mesh cs:u=-1,v=0,r=0.7) {$\bullet$};
  \node[draw,rectangle] (S3) at (mesh cs:u=-1,v=-1,r=0.35) {$\rep{4\\1\\2}$};
  \node (S4) at (mesh cs:u=0,v=-1,r=0.7) {$\rep{1}$};

  \node (M1) at (mesh cs:u=1,v=1,r=0.7) {$\rep{3\\4}$};
  \node[draw,rectangle] (M2) at (mesh cs:u=0,v=1,r=0.7) {$\rep{3\\4\\1}$};
  % \node (M3) at (mesh cs:u=1,v=1,r=0.35) {$\bullet$};
  \node[draw,rectangle] (M4) at (mesh cs:u=1,v=0,r=0.7) {$\rep{\mathbf{4}}$};

  \node (S1) at (mesh cs:u=2,v=2,r=0.7) {$\rep{2\\3}$};
  % \node (I2) at (mesh cs:u=1,v=2,r=0.7) {$\bullet$};
  \node[draw,rectangle] (I3) at ($(mesh cs:u=1,v=1,r=0.7)+(mesh
  cs:u=1,v=1,r=0.35)$) {$\rep{2\\3\\4}$}; 
  \node (I4) at (mesh cs:u=2,v=1,r=0.7) {$\rep{3}$};
  
\node (TP1) at (mesh cs:u=3,v=3,r=0.7) {$\rep{1\\2}$};
  \node (TS2) at (mesh cs:u=2,v=3,r=0.7) {$\rep{1\\2\\3}$};
  % \node (TS3) at ($(mesh cs:u=2,v=2,r=0.7)+(mesh
  % cs:u=1,v=1,r=0.35)$) {$\bullet$}; 
  \node (TS4) at (mesh cs:u=3,v=2,r=0.7) {$\rep{2}$};

  % \node (S2a) at (mesh cs:u=3,v=4,r=0.7) {$\bullet$};
  \node[draw,rectangle] (S3a) at ($(mesh cs:u=3,v=3,r=0.7)+(mesh
  cs:u=1,v=1,r=0.35)$) {$\rep{4\\1\\2}$}; 
  \node (S4a) at (mesh cs:u=4,v=3,r=0.7) {$\rep{1}$};

  \draw[rounded corners=4pt] ($(S3)+(-0.4,0.7)$) --
  ($(M2)+(-0.4,0.7)$) --  ($(M2)+(0.4,0.7)$) --
  ($(M2)+(0.4,-0.7)$) --  ($(S3)+(0.4,-0.7)$) --
  ($(S3)+(-0.4,-0.7)$) -- cycle;

  \draw[rounded corners=8pt] ($(I4)-(0.4,0.2)$) -- ($(S1)+(0,0.5)$) --
  ($(TS4)-(-0.4,0.2)$) -- cycle;

  \draw[rounded corners=4pt] ($(S3a)+(-0.4,0.7)$) --
  ($(S3a)+(0.4,0.7)$) --
  ($(S3a)+(0.4,-0.7)$) -- ($(S3a)+(-0.4,-0.7)$) -- cycle;


  \path[commutative diagrams/.cd, every arrow]
  % (S2) edge (P1)
  (S3) edge (P1)
  (S4) edge (P1)
  (P1) edge (M2)
  % (P1) edge (M3)
  (P1) edge (M4)
  (M2) edge (M1)
  % (M3) edge (M1)
  (M4) edge (M1)
  % (M1) edge (I2)
  (M1) edge (I3)
  (M1) edge (I4)
  % (I2) edge (S1)
  (I3) edge (S1)
  (I4) edge (S1)
  (S1) edge (TS2)
  % (S1) edge (TS3)
  (S1) edge (TS4)
  (TS2) edge (TP1)
  % (TS3) edge (TP1)
  (TS4) edge (TP1)
  % (TP1) edge (S2a)
  (TP1) edge (S3a)
  (TP1) edge (S4a)
  % (S2)  edge[commutative diagrams/path, dotted] (S3)
  (S3)  edge[commutative diagrams/path, dashed] (S4)
  % (S2a)  edge[commutative diagrams/path, dotted] (S3a)
  (S3a)  edge[commutative diagrams/path, dashed] (S4a)

  (M1)  edge[commutative diagrams/path, dotted] (P1)
  (TP1)  edge[commutative diagrams/path, dotted] (S1)

  (M4)  edge[commutative diagrams/path, dotted] (S4)
  (I4)  edge[commutative diagrams/path, dotted] (M4)
  (TS4)  edge[commutative diagrams/path, dotted] (I4)
  (S4a)  edge[commutative diagrams/path, dotted] (TS4);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/AR-quiver-modC.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
  \node (S1a) at (mesh cs:u=-1,v=-1,r=0.7) {$\rep{1}$}; 
  \node[draw,rectangle] (P3) at (mesh cs:u=0,v=-1,r=0.7)
  {$\rep{3\\1}$}; 

  \node (S3) at (mesh cs:u=0,v=0,r=0.7) {$\rep{3}$};

  \node[draw,rectangle] (P2) at (mesh cs:u=0,v=1,r=0.7)
  {$\rep{2\\3}$}; 

  \node (S2) at (mesh cs:u=1,v=1,r=0.7) {$\rep{2}$};

  \node[draw,rectangle] (P1) at (mesh cs:u=2,v=1,r=0.7)
  {$\rep{1\\2}$}; 

  \node (S1) at (mesh cs:u=2,v=2,r=0.7) {$\rep{1}$};

  \node (X1) at ($(mesh cs:u=-1,v=-1,r=0.7)+(mesh
  cs:u=-1,v=1,r=0.35)$) {}; 
  \node (X2) at ($(mesh cs:u=-1,v=-1,r=0.7)+(mesh
  cs:u=1,v=-1,r=0.35)$) {}; 

  \node (Y1) at ($(mesh cs:u=2,v=2,r=0.7)+(mesh
  cs:u=-1,v=1,r=0.35)$) {}; 
  \node (Y2) at ($(mesh cs:u=2,v=2,r=0.7)+(mesh
  cs:u=1,v=-1,r=0.35)$) {}; 

  \path[commutative diagrams/.cd, every arrow]
  (S1a) edge (P3)
  (P3) edge (S3)
  (S3) edge (P2)
  (P2) edge (S2)
  (S2) edge (P1)
  (P1) edge (S1)
  % (S1) edge (P3a)
  (S1a)  edge[commutative diagrams/path, dashed] (X1)
  (S1a)  edge[commutative diagrams/path, dashed] (X2)
  (S1)  edge[commutative diagrams/path, dashed] (Y1)
  (S1)  edge[commutative diagrams/path, dashed] (Y2)
  (S1)  edge[commutative diagrams/path, dotted] (S2)
  (S2)  edge[commutative diagrams/path, dotted] (S3)
  (S3)  edge[commutative diagrams/path, dotted] (S1a)
  ;
  % (S3)  edge[commutative diagrams/path, dashed] (S2)
  % (S1a)  edge[commutative diagrams/path, dashed] (S3);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/delta-sttiltA.tex <==
\tdplotsetmaincoords{100}{155}
\begin{tikzpicture}[scale=4, tdplot_main_coords]
  \draw[color=lightgray,->] (0,0,0) -- (0.7,0,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,0.7,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,0,0.7);
  \draw[color=lightgray,->] (0,0,0) -- (-0.7,0,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,-0.7,0);
  \draw[color=lightgray,->] (0,0,0) -- (0,0,-0.7);
  \node (P1) at (0,0,1) {$P_3$};
  \node (P2) at (-1,0,0) {$P_2$};
  \node (P3) at (0,-1,0) {$P_1$};
  \node (mP1) at ($(0,0,0)-(P1)$) {$P_3[1]$};
  \node (mP2) at ($(0,0,0)-(P2)$) {$P_2[1]$};
  \node (mP3) at ($(0,0,0)-(P3)$) {$P_1[1]$};
  \node (S2) at ($(P2)-(P1)$) {$P_3\to P_2$};
  \node (S3) at ($(P3)-(P2)$) {$P_2\to P_1$};
  % \node (P1) at (0,0,1) {$(P_3;0)=(U;0)$};
  % \node (P2) at (-1,0,0) {$(P_2;0)$};
  % \node (P3) at (0,-1,0) {$(P_1;0)$};
  % \node (mP1) at ($(0,0,0)-(P1)$) {$(0;P_3)$};
  % \node (mP2) at ($(0,0,0)-(P2)$) {$(0;P_2)$};
  % \node (mP3) at ($(0,0,0)-(P3)$) {$(0;P_1)$};
  % \node (S2) at ($(P2)-(P1)$) {$(S_2;0)$};
  % \node (S3) at ($(P3)-(P2)$) {$(S_1;0)$};

  \draw[line width=2] (S3) -- (P3);
  \draw[line width=2] (P2) -- (P3);
  \draw[dashed,line width=2] (S3) -- (mP2);
  \draw[dashed,line width=2] (P2) -- (mP3);
  \draw[dashed,line width=2] (mP2) -- (mP3);
  \draw (S2) -- (P3);
  \draw[dashed] (mP1) -- (mP3);
  \draw[dashed] (P1) -- (mP3);
  \draw[dashed] (S2) -- (mP3);
  \draw[dashed] (P1) -- (mP2);
  \draw[dashed] (mP1) -- (mP2);
  \draw (S3) -- (P1);
  \draw (P1) -- (P2);
  \draw (P1) -- (P3);
  \draw (S2) -- (P2);
  \draw (S2) -- (mP1);
  \draw (P3) -- (mP1);
  \draw (S3) -- (mP1);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/exchange-graph-kronecker.tex <==
\begin{tikzpicture}
  \node (1) at (90:8) {$\rep{1\\22}\oplus\rep{2\\33}\oplus\rep{3\\11}$};
  \node (2) at (90+16.36:8) {$\rep{33\\111}\oplus\rep{2\\33}\oplus\rep{3\\11}$};
  \node (3) at (90+16.36*2:8) {$\rep{33\\111}\oplus\rep{2\\33}\oplus\rep{333\\1111}$};
  \node (4) at (90+16.36*3:8) {\rotatebox[origin=c]{50}{$\cdots$}};
  \node (5) at (90+16.36*4:8) {$\rep{3}\oplus\rep{2\\33}\oplus\rep{33\\1}$};
  \node (6) at (90+16.36*5:8) {$\rep{3}\oplus\rep{2\\33}$};
  \node (7) at (90+16.36*6:8) {$\rep{22\\333}\oplus\rep{2\\33}$};
  \node (8) at (90+16.36*7:8) {$\rep{22\\333}\oplus\rep{222\\3333}$};
  \node (9) at (90+16.36*8:8) {\rotatebox[origin=c]{-50}{$\cdots$}};
  \node (10) at (90+16.36*9:8) {$\rep{22\\3}\oplus\rep{2}$};
  \node (11) at (90+16.36*10:8) {$\rep{2}$};
  \node (12) at (-90:8) {$\rep{0}$};
  \node (2a) at (90-16.36:8) {$\rep{1\\22}\oplus\rep{2\\33}\oplus\rep{22\\333}$};
  \node (3a) at (90-16.36*2:8) {$\rep{1\\22}\oplus\rep{222\\3333}\oplus\rep{22\\333}$};
  \node (4a) at (90-16.36*3:8) {\rotatebox[origin=c]{-50}{$\cdots$}};
  \node (5a) at (90-16.36*4:8) {$\rep{1\\22}\oplus\rep{22\\3}\oplus\rep{2}$};
  \node (6a) at (90-16.36*5:8) {$\rep{1\\22}\oplus\rep{2}$};
  \node (7a) at (90-16.36*6:8) {$\rep{1\\22}\oplus\rep{11\\222}$};
  \node (8a) at (90-16.36*7:8) {$\rep{111\\2222}\oplus\rep{11\\222}$};
  \node (9a) at (90-16.36*8:8) {\rotatebox[origin=c]{50}{$\cdots$}};
  \node (10a) at (90-16.36*9:8) {$\rep{11\\2}\oplus\rep{1}$};
  \node (11a) at (90-16.36*10:8) {$\rep{1}$};
  \path[commutative diagrams/.cd, every arrow]
  (1) edge (2)
  (2) edge (3)
  (3) edge (4)
  (4) edge (5)
  (5) edge (6)
  (6) edge (7)
  (7) edge (8)
  (8) edge (9)
  (9) edge (10)
  (10) edge (11)
  (11) edge (12)
  (1) edge (2a)
  (2a) edge (3a)
  (3a) edge (4a)
  (4a) edge (5a)
  (5a) edge (6a)
  (6a) edge (7a)
  (7a) edge[commutative diagrams/Rightarrow] (8a)
  (8a) edge (9a)
  (9a) edge (10a)
  (10a) edge (11a)
  (11a) edge (12);
  \path[commutative diagrams/.cd, every arrow]
  (2a) edge (7)
  (3a) edge (8)
  (5a) edge (10)
  (6a) edge (11);
  \node[white] (2b) at (0,1.5*5-1) {$\rep{1\\22}\oplus\rep{11\\222}\oplus\rep{3\\11}$};
  \node[white] (3b) at (0,1.5*4-1) {$\rep{111\\2222}\oplus\rep{11\\222}\oplus\rep{3\\11}$};
  \node[white] (4b) at (0,1.5*3-1) {$\vdots$};
  \node[white] (5b) at (0,1.5*2-1) {$\rep{11\\2}\oplus\rep{111\\22}\oplus\rep{3\\11}$};
  \node[white] (6b) at (0,1.5*1-1) {$\rep{1}\oplus\rep{3\\11}$};
  \node[white] (7b) at (0,0-1) {$\rep{33\\111}\oplus\rep{3\\11}$};
  \node[white] (8b) at (0,-1.5*1-1) {$\rep{33\\111}\oplus\rep{333\\1111}$};
  \node[white] (9b) at (0,-1.5*2-1) {$\vdots$};
  \node[white] (10b) at (0,-1.5*3-1) {$\rep{33\\1}\oplus\rep{3}$};
  \node[white] (11b) at (0,-1.5*4-1) {$\rep{3}$};
  \path[commutative diagrams/.cd, every arrow]
  (1) edge[commutative diagrams/crossing over] (2b)
  (2b) edge[commutative diagrams/crossing over,commutative diagrams/Rightarrow] (3b)
  (3b) edge[commutative diagrams/crossing over] (4b)
  (4b) edge[commutative diagrams/crossing over] (5b)
  (5b) edge[commutative diagrams/crossing over] (6b)
  (6b) edge[commutative diagrams/crossing over] (7b)
  (7b) edge[commutative diagrams/crossing over] (8b)
  (8b) edge[commutative diagrams/crossing over] (9b)
  (9b) edge[commutative diagrams/crossing over] (10b)
  (10b) edge[commutative diagrams/crossing over] (11b)
  (11b) edge[commutative diagrams/crossing over] (12);
  \path[commutative diagrams/.cd, every arrow]
  (2b) edge[commutative diagrams/crossing over,commutative diagrams/Rightarrow] (7a)
  (3b) edge[commutative diagrams/crossing over,commutative diagrams/Rightarrow] (8a)
  (5b) edge[commutative diagrams/crossing over] (10a)
  (6b) edge[commutative diagrams/crossing over] (11a);
  \path[commutative diagrams/.cd, every arrow]
  (2) edge[commutative diagrams/crossing over] (7b)
  (3) edge[commutative diagrams/crossing over] (8b)
  (5) edge[commutative diagrams/crossing over] (10b)
  (6) edge[commutative diagrams/crossing over] (11b);
  ;
  \node[fill=white] (2d) at (0,1.5*5-1) {$\rep{1\\22}\oplus\rep{11\\222}\oplus\rep{3\\11}$};
  \node[fill=white] (3d) at (0,1.5*4-1) {$\rep{111\\2222}\oplus\rep{11\\222}\oplus\rep{3\\11}$};
  \node[fill=white] (4d) at (0,1.5*3-1) {$\vdots$};
  \node[fill=white] (5d) at (0,1.5*2-1) {$\rep{11\\2}\oplus\rep{111\\22}\oplus\rep{3\\11}$};
  \node[fill=white] (6d) at (0,1.5*1-1) {$\rep{1}\oplus\rep{3\\11}$};
  \node[fill=white] (7d) at (0,0-1) {$\rep{33\\111}\oplus\rep{3\\11}$};
  \node[fill=white] (8d) at (0,-1.5*1-1) {$\rep{33\\111}\oplus\rep{333\\1111}$};
  \node[fill=white] (9d) at (0,-1.5*2-1) {$\vdots$};
  \node[fill=white] (10d) at (0,-1.5*3-1) {$\rep{33\\1}\oplus\rep{3}$};
  \node[fill=white] (11d) at (0,-1.5*4-1) {$\rep{3}$};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/exchange-graph-preprojA3.tex <==
\begin{tikzpicture}
      \node (5) at (90:2)      {$\rep{3}\oplus\rep{11\\3}\oplus\rep{3\\2\\1}$};
      \node (6) at (90+60:2)   {$\rep{3}\oplus\rep{3\\2}\oplus\rep{3\\2\\1}$};
      \node (16) at (90+60*2:2) {$\rep{3}\oplus\rep{3\\2}$};
      \node (23) at (90+60*3:2) {$\rep{3}$};
      \node (20) at (90+60*4:2) {$\rep{3}\oplus\rep{1}$};
      \node (15) at (90+60*5:2) {$\rep{3}\oplus\rep{13\\2}\oplus\rep{1}$};
      \node (1) at (90:5.5)      {$\rep{1\\2\\3}\oplus\rep{2\\13\\2}\oplus\rep{3\\2\\1}$};
      \node (2) at (90+60:5.5)   {$\rep{2\\3}\oplus\rep{2\\13\\2}\oplus\rep{3\\2\\1}$};
      \node (17) at (90+60*2:5.5) {$\rep{2\\3}\oplus\rep{2}$};
      \node (21) at (90+60*3:5.5) {$\rep{2}$};
      \node (19) at (90+60*4:5.5) {$\rep{1\\2}\oplus\rep{1}$};
      \node (11) at (90+60*5:5.5) {$\rep{1\\2\\3}\oplus\rep{1\\2}\oplus\rep{1}$};
      \node[draw,shape=rectangle] (3) at (90:8)      {$\rep{1\\2\\3}\oplus\rep{2\\13\\2}\oplus\rep{2\\1}$};
      \node[draw,shape=rectangle] (8) at (90+60:8)   {$\rep{2\\3}\oplus\rep{2\\13\\2}\oplus\rep{2\\1}$};
      \node[draw,shape=rectangle] (13) at (90+60*2:8) {$\rep{2\\3}\oplus\rep{2}\oplus\rep{2\\1}$};
      \node[draw,shape=rectangle] (18) at (90+60*3:8) {$\rep{2}\oplus\rep{2\\1}$};
      \node[draw,shape=rectangle] (14) at (90+60*4:8) {$\rep{1\\2}\oplus\rep{2\\1}$};
      \node[draw,shape=rectangle] (9) at (90+60*5:8) {$\rep{1\\2\\3}\oplus\rep{1\\2}\oplus\rep{2\\1}$};
      \node (7) at (-0.86*4.5,2*0.5) {$\rep{2\\3}\oplus\rep{3\\2}\oplus\rep{3\\2\\1}$};
      \node (12) at (-0.86*4.5,-2*0.5) {$\rep{2\\3}\oplus\rep{3\\2}$};
      \node (4) at ($(5)+(2.5*0.86*0.5,2.5*0.86*0.86)$) {$\rep{1\\2\\3}\oplus\rep{13\\2}\oplus\rep{3\\2\\1}$};
      \node (10) at ($(15)+(2.5*0.86*0.5,2.5*0.86*0.86)$) {$\rep{1\\2\\3}\oplus\rep{13\\2}\oplus\rep{1}$};
      \node (22) at ($(20)+(2.5*0.86*0.5,-2.5*0.86*0.86)$) {$\rep{1}$};
      \node (24) at ($(23)+(2.5*0.86*0.5,-2.5*0.86*0.86)$) {$\rep{0}$};
      \path[commutative diagrams/.cd, every arrow]
      (3) edge (8)
      (3) edge (9)
      (9) edge (14)
      (8) edge (13)
      (13) edge (18)
      (14) edge (18)
      (1) edge (2)
      (17) edge (21)
      (11) edge (19)
      (5) edge (6)
      (5) edge (15)
      (6) edge (16)
      (15) edge (20)
      (16) edge (23)
      (20) edge (23)
      (1) edge (3)
      (2) edge (8)
      (13) edge (17)
      (18) edge (21)
      (14) edge (19)
      (9) edge (11)
      (2) edge (7)
      (7) edge (12)
      (12) edge (17)
      (6) edge (7)
      (12) edge (16)
      (1) edge (4)
      (4) edge (10)
      (10) edge (11)
      (4) edge (5)
      (10) edge (15)
      (20) edge (22)
      (23) edge (24)
      (21) edge (24)
      (19) edge (22)
      (22) edge (24);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/exchange-graph-sttilt-A3r2.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
  \node[draw,shape=rectangle] (a) at (90:5)      {$\rep{\mathbf{3}}\oplus\rep{2\\3}\oplus\rep{1\\2}$};
  \node[draw,shape=rectangle] (b) at (90+72:5)   {$\rep{\mathbf{3}}\oplus\rep{1\\2}\oplus\rep{1}$};
  \node[draw,shape=rectangle] (c) at (90+72*2:5) {$\rep{\mathbf{3}}\oplus\rep{1}$};
  \node[draw,shape=rectangle] (d) at (90+72*3:5) {$\rep{\mathbf{3}}$};
  \node[draw,shape=rectangle] (e) at (90+72*4:5) {$\rep{\mathbf{3}}\oplus\rep{2\\3}$};
  \node (f) at (90:3)      {$\rep{2}\oplus\rep{2\\3}\oplus\rep{1\\2}$};
  \node (g) at (90+72:3)   {$\rep{1\\2}\oplus\rep{1}$};
  \node (h) at (90+72*2:3) {$\rep{1}$};
  \node (i) at (90+72*3:3) {$\rep{0}$};
  \node (j) at (90+72*4:3) {$\rep{2}\oplus\rep{2\\3}$};
  \node (k) at (90+36:3*0.809017)    {$\rep{2}\oplus\rep{1\\2}$};
  \node (l) at (90-72-36:3*0.809017) {$\rep{2}$};
  \path[commutative diagrams/.cd, every arrow]
  (a) edge (b)
  (b) edge (c)
  (c) edge (d)
  (a) edge (e)
  (e) edge (d)
  (a) edge (f)
  (f) edge (k)
  (k) edge (g)
  (g) edge (h)
  (h) edge (i)
  (f) edge (j)
  (j) edge (l)
  (l) edge (i)
  (k) edge (l)
  (b) edge (g)
  (e) edge (j)
  (d) edge (i)
  (c) edge (h);
\end{tikzpicture}
%%% Local Variables:
%%% TeX-master: "master"
%%% End:

==> figures/kronecker.tex <==
\begin{tikzpicture}
  \node (1) at (90:3)    {$\rep{1\\22}\oplus\rep{2}$};
  \node (2) at (90-30:3) {$\rep{1\\22}\oplus\rep{11\\222}$};
  \node (3) at (90-30*2:3) {$\rep{111\\2222}\oplus\rep{11\\222}$};
  \node (4) at (90-30*3:3) {$\vdots$};
  \node (5) at (90-30*4:3) {$\rep{11\\2}\oplus\rep{111\\22}$};
  \node (6) at (90-30*5:3) {$\rep{1}$};
  \node (7) at (90-30*6:3) {$\rep{0}$};
  \node (8) at (90+30*3:3) {$\rep{2}$};
  \path[commutative diagrams/.cd, every arrow]
  (1) edge (2)
  (2) edge (3)
  (3) edge (4)
  (4) edge (5)
  (5) edge (6)
  (6) edge (7)
  (1) edge (8)
  (8) edge (7);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../master"
%%% End: 


==> figures/tp-reduction-venn.tex <==
\begin{tikzpicture}[commutative diagrams/every diagram]
  \begin{scope}
    \clip (-2.5,0) ellipse (1.5 and 1.5);
    \fill[black]  (-0.1,0) ellipse (1.5 and 0.9);
  \end{scope}
  \node at (-2,0) {$\U$};
  \draw (0,0) circle (0.7) node {$\Fac U$};
  \draw (-0.1,0) ellipse (1.5 and 0.9); % T
  \node at ($(-0.5,0)+(1.5,0)$) {$\T$};
  \draw (0.2,0) ellipse (2.75 and 1.5); % lperp(tU)
  \node at ($(-0.5,0)+(2.6,0)$) {$\lperp{(\tau U)}$};
  \draw (-2.5,0) ellipse (1.5 and 1.5); % U^perp
  \node at ($(-2.5,0)-(0.6,0)$) {$U^\perp$};
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "../master"
%%% End:
